Probabilistic Modelling is Sufficient for Causal Inference

Causal inference is a key research area in machine learning, yet confusion reigns over the tools needed to tackle it. There are prevalent claims in the machine learning literature that you need a bespoke causal framework or notation to answer causal questions. In this paper, we want to make it clear that you \emph{can} answer any causal inference question within the realm of probabilistic modelling and inference, without causal-specific tools or notation. Through concrete examples, we demonstrate how causal questions can be tackled by writing down the probability of everything. Lastly, we reinterpret causal tools as emerging from standard probabilistic modelling and inference, elucidating their necessity and utility.

==> figures/intervention-on-bayesnet-illustration.tex <==



% \newlength{\tikzbayessep}
\setlength{\tikzbayessep}{0.6cm}
\def \worldseparation {8\tikzbayessep}
\newlength{\titletofiguresep}
\setlength{\titletofiguresep}{0.35cm}
\begin{minipage}{1.0\linewidth}
    \centering
    % TITLES
    \begin{minipage}{0.45\linewidth}
        % \begin{flushleft}
            \centering
            {\textsc{Observed world BN}}
            \vspace{\titletofiguresep}
        % \end{flushleft}
    \end{minipage}\hfill
    \begin{minipage}{0.45\linewidth}
        % \begin{flushright}
            \centering
            {\textsc{Intervened-upon BN}}
            \vspace{\titletofiguresep}
        % \end{flushright}
    \end{minipage}
    % FIGURE
    \begin{minipage}{0.25\linewidth}
        % \centering
        \begin{flushright}
        \scalebox{0.9}{
            \tikz[x=1.7cm,y=0.3cm]{
                % OBSERVED WORLD NODES
                \node[obs] (y) at (0,0) {$Y$};%
                \node[obs,above=of y, xshift=-1.5\tikzbayessep] (t) {$T$};
                \node[obs,above=of t, xshift=1.5\tikzbayessep] (z) {$Z$};
                % Edges
                \edge {z} {t, y};
                \edge{t} {y};
            }
        }
        \end{flushright}
    \end{minipage}
    \begin{minipage}{0.4\linewidth}
        \centering
        \begin{minipage}{1.0\linewidth}
            \vspace{0.4cm}
            \centering
            \tikz[x=1.7cm,y=0.3cm]{
                % ARROW FROM OBSERVED TO INTERVENED
                \def \joiningarrowmargin {1.0\worldseparation}
                \def \joiningarrowheight {1.5cm}
                \draw[->, >=To, line width=.7mm] (\joiningarrowmargin + 0.6cm, \joiningarrowheight) 
                to (\worldseparation-\joiningarrowmargin , \joiningarrowheight);
                % Text for the Arrow
                % \node[text width=3.6cm, align=center, anchor=north] at (0.55*\worldseparation, \joiningarrowheight-0.15cm) {\centering \small{Intervention on $T$ with an empty set of new parents and new conditional $g^*(t)=\color{darkred}q(t)$}};
            }
            \vspace{0.2cm}
        \end{minipage}
        \begin{minipage}{0.92\linewidth}
            \small
            \centering
            {Intervention on $T$ with an empty set of new parents and new conditional $g^*(t)=\color{darkred}q(t)$}
        \end{minipage}
    \end{minipage}
    \begin{minipage}{0.25\linewidth}
        % \centering
        \begin{flushleft}
        \scalebox{0.9}{
            \tikz[x=1.7cm,y=0.3cm]{
                % INTERVENED-UPON WORLD NODES
                \node[obs] (ys) at (0, 0) {$Y^*$};%
                \node[obs,above=of ys, xshift=1.5\tikzbayessep] (ts) {$T^*$};
                \node[obs,above=of ts, xshift=-1.5\tikzbayessep] (zs) {$Z^*$};
                % Edges
                \edge{zs} {ys};
                \edge{ts} {ys};
            }
        }
        \end{flushleft}
    \end{minipage}

    \begin{minipage}{0.47\linewidth}
        \vspace{\titletofiguresep}
        \centering
        \small
        {Joint:\\\vspace{1mm}$p(z, t, y) \teq p(z)p(t|z)p(y|t, z)$}
    \end{minipage}
    \hfill
    \begin{minipage}{0.47\linewidth}
        \vspace{\titletofiguresep}
        \centering
        \small
        {Joint:\\\vspace{1mm}$q(z, t, y) \teq p(z){\color{darkred}q(t)}p(y|t, z)$}
    \end{minipage}
\end{minipage}
